Neural Low-Discrepancy Sequences

Low-discrepancy points are designed to efficiently fill the space in a uniform manner. This uniformity is highly advantageous in many problems in science and engineering, including in numerical integration, computer vision, machine perception, computer graphics, machine learning, and simulation. Whereas most previous low-discrepancy constructions rely on abstract algebra and number theory, Message-Passing Monte Carlo (MPMC) was recently introduced to exploit machine learning methods for generating point sets with lower discrepancy than previously possible. However, MPMC is limited to generating point sets and cannot be extended to low-discrepancy sequences (LDS), i.e., sequences of points in which every prefix has low discrepancy, a property essential for many applications. To address this limitation, we introduce Neural Low-Discrepancy Sequences (NeuroLDS), the first machine learning-based framework for generating finite LDS. Drawing inspiration from classical LDS, we train a neural network to map indices to points such that the resulting sequences exhibit minimal discrepancy across all prefixes. To this end, we deploy a two-stage learning process: supervised approximation of classical constructions followed by unsupervised fine-tuning to minimize prefix discrepancies. We demonstrate that NeuroLDS outperforms all previous LDS constructions by a significant margin with respect to discrepancy measures. Moreover, we demonstrate the effectiveness of NeuroLDS across diverse applications, including numerical integration, robot motion planning, and scientific machine learning. These results highlight the promise and broad significance of Neural Low-Discrepancy Sequences. Our code can be found at https://github.com/camail-official/neuro-lds.

==> figures/pipeline_fig.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,487); %set diagram left start at 0, and has height of 487


%Shape: Ellipse [id:dp16531299304793723] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.57,294.21) .. controls (99.57,288.94) and (103.81,284.67) .. (109.04,284.67) .. controls (114.28,284.67) and (118.52,288.94) .. (118.52,294.21) .. controls (118.52,299.48) and (114.28,303.76) .. (109.04,303.76) .. controls (103.81,303.76) and (99.57,299.48) .. (99.57,294.21) -- cycle ;
%Shape: Ellipse [id:dp287178193620508] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.57,319.66) .. controls (99.57,314.39) and (103.81,310.12) .. (109.04,310.12) .. controls (114.28,310.12) and (118.52,314.39) .. (118.52,319.66) .. controls (118.52,324.93) and (114.28,329.21) .. (109.04,329.21) .. controls (103.81,329.21) and (99.57,324.93) .. (99.57,319.66) -- cycle ;
%Shape: Ellipse [id:dp5578844705503939] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.57,361.48) .. controls (99.57,356.2) and (103.81,351.93) .. (109.04,351.93) .. controls (114.28,351.93) and (118.52,356.2) .. (118.52,361.48) .. controls (118.52,366.75) and (114.28,371.02) .. (109.04,371.02) .. controls (103.81,371.02) and (99.57,366.75) .. (99.57,361.48) -- cycle ;
%Shape: Ellipse [id:dp3550315925507015] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.57,403.29) .. controls (99.57,398.02) and (103.81,393.74) .. (109.04,393.74) .. controls (114.28,393.74) and (118.52,398.02) .. (118.52,403.29) .. controls (118.52,408.56) and (114.28,412.83) .. (109.04,412.83) .. controls (103.81,412.83) and (99.57,408.56) .. (99.57,403.29) -- cycle ;
%Straight Lines [id:da14935967560980423] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (120.72,293.91) -- (135.77,293.91) ;
\draw [shift={(138.77,293.91)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6329539307835744] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (120.72,320.27) -- (135.77,320.27) ;
\draw [shift={(138.77,320.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9503758839445835] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (120.72,361.17) -- (135.77,361.17) ;
\draw [shift={(138.77,361.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da791641215444161] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (120.72,403.89) -- (135.77,403.89) ;
\draw [shift={(138.77,403.89)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Wave [id:dp01364988911278342] 
\draw  [color={rgb, 255:red, 244; green, 151; blue, 142 }  ,draw opacity=1 ][line width=1.5]  (146.17,293.71) .. controls (148.03,299.19) and (149.8,304.41) .. (151.86,304.41) .. controls (153.92,304.41) and (155.7,299.19) .. (157.55,293.71) .. controls (159.41,288.22) and (161.18,283) .. (163.24,283) .. controls (165.3,283) and (167.08,288.22) .. (168.93,293.71) .. controls (170.79,299.19) and (172.57,304.41) .. (174.63,304.41) .. controls (176.69,304.41) and (178.46,299.19) .. (180.32,293.71) .. controls (182.17,288.22) and (183.95,283) .. (186.01,283) .. controls (188.07,283) and (189.84,288.22) .. (191.7,293.71) .. controls (193.56,299.19) and (195.33,304.41) .. (197.39,304.41) .. controls (199.45,304.41) and (201.23,299.19) .. (203.08,293.71) .. controls (203.08,293.71) and (203.08,293.71) .. (203.08,293.71) ;
%Shape: Wave [id:dp9799970052377799] 
\draw  [color={rgb, 255:red, 255; green, 181; blue, 167 }  ,draw opacity=1 ][line width=1.5]  (146.17,293.71) .. controls (147.33,299.19) and (148.44,304.41) .. (149.73,304.41) .. controls (151.01,304.41) and (152.12,299.19) .. (153.28,293.71) .. controls (154.44,288.22) and (155.55,283) .. (156.84,283) .. controls (158.13,283) and (159.24,288.22) .. (160.4,293.71) .. controls (161.56,299.19) and (162.67,304.41) .. (163.95,304.41) .. controls (165.24,304.41) and (166.35,299.19) .. (167.51,293.71) .. controls (168.67,288.22) and (169.78,283) .. (171.07,283) .. controls (172.36,283) and (173.47,288.22) .. (174.63,293.71) .. controls (175.79,299.19) and (176.9,304.41) .. (178.18,304.41) .. controls (179.47,304.41) and (180.58,299.19) .. (181.74,293.71) .. controls (182.9,288.22) and (184.01,283) .. (185.3,283) .. controls (186.58,283) and (187.69,288.22) .. (188.85,293.71) .. controls (190.01,299.19) and (191.12,304.41) .. (192.41,304.41) .. controls (193.7,304.41) and (194.81,299.19) .. (195.97,293.71) .. controls (197.13,288.22) and (198.24,283) .. (199.52,283) .. controls (200.81,283) and (201.92,288.22) .. (203.08,293.71) ;
%Shape: Wave [id:dp6940710766358151] 
\draw  [color={rgb, 255:red, 254; green, 200; blue, 154 }  ,draw opacity=1 ][line width=1.5]  (146.17,293.88) .. controls (147.49,299.37) and (148.76,304.59) .. (150.23,304.59) .. controls (151.7,304.59) and (152.97,299.37) .. (154.3,293.88) .. controls (155.62,288.4) and (156.89,283.18) .. (158.36,283.18) .. controls (159.83,283.18) and (161.1,288.4) .. (162.42,293.88) .. controls (163.75,299.37) and (165.02,304.59) .. (166.49,304.59) .. controls (167.96,304.59) and (169.23,299.37) .. (170.55,293.88) .. controls (171.88,288.4) and (173.15,283.18) .. (174.62,283.18) .. controls (176.09,283.18) and (177.36,288.4) .. (178.68,293.88) .. controls (180.01,299.37) and (181.27,304.59) .. (182.74,304.59) .. controls (184.22,304.59) and (185.48,299.37) .. (186.81,293.88) .. controls (188.13,288.4) and (189.4,283.18) .. (190.87,283.18) .. controls (192.34,283.18) and (193.61,288.4) .. (194.94,293.88) .. controls (196.26,299.37) and (197.53,304.59) .. (199,304.59) .. controls (200.47,304.59) and (201.74,299.37) .. (203.06,293.88) .. controls (203.07,293.86) and (203.08,293.83) .. (203.08,293.81) ;
%Shape: Wave [id:dp5395128795790344] 
\draw  [color={rgb, 255:red, 240; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (145.99,293.71) .. controls (149.09,299.19) and (152.06,304.41) .. (155.51,304.41) .. controls (158.95,304.41) and (161.92,299.19) .. (165.02,293.71) .. controls (168.12,288.22) and (171.09,283) .. (174.54,283) .. controls (177.98,283) and (180.95,288.22) .. (184.05,293.71) .. controls (187.15,299.19) and (190.12,304.41) .. (193.57,304.41) .. controls (196.99,304.41) and (199.95,299.25) .. (203.03,293.8) ;

%Shape: Wave [id:dp9524947884283872] 
\draw  [color={rgb, 255:red, 118; green, 200; blue, 147 }  ,draw opacity=1 ][line width=1.5]  (146.17,320.4) .. controls (148.02,325.59) and (149.8,330.53) .. (151.85,330.53) .. controls (153.91,330.53) and (155.68,325.59) .. (157.54,320.4) .. controls (159.39,315.21) and (161.16,310.27) .. (163.22,310.27) .. controls (165.27,310.27) and (167.05,315.21) .. (168.9,320.4) .. controls (170.75,325.59) and (172.53,330.53) .. (174.58,330.53) .. controls (176.64,330.53) and (178.41,325.59) .. (180.27,320.4) .. controls (182.12,315.21) and (183.89,310.27) .. (185.95,310.27) .. controls (188.01,310.27) and (189.78,315.21) .. (191.63,320.4) .. controls (193.49,325.59) and (195.26,330.53) .. (197.32,330.53) .. controls (199.37,330.53) and (201.15,325.59) .. (203,320.4) ;
%Shape: Wave [id:dp0947624445735975] 
\draw  [color={rgb, 255:red, 181; green, 228; blue, 140 }  ,draw opacity=1 ][line width=1.5]  (146.17,320.4) .. controls (147.33,325.59) and (148.44,330.53) .. (149.72,330.53) .. controls (151.01,330.53) and (152.11,325.59) .. (153.27,320.4) .. controls (154.43,315.21) and (155.54,310.27) .. (156.82,310.27) .. controls (158.11,310.27) and (159.22,315.21) .. (160.38,320.4) .. controls (161.54,325.59) and (162.64,330.53) .. (163.93,330.53) .. controls (165.21,330.53) and (166.32,325.59) .. (167.48,320.4) .. controls (168.64,315.21) and (169.75,310.27) .. (171.03,310.27) .. controls (172.32,310.27) and (173.43,315.21) .. (174.58,320.4) .. controls (175.74,325.59) and (176.85,330.53) .. (178.14,330.53) .. controls (179.42,330.53) and (180.53,325.59) .. (181.69,320.4) .. controls (182.85,315.21) and (183.95,310.27) .. (185.24,310.27) .. controls (186.53,310.27) and (187.63,315.21) .. (188.79,320.4) .. controls (189.95,325.59) and (191.06,330.53) .. (192.34,330.53) .. controls (193.63,330.53) and (194.74,325.59) .. (195.9,320.4) .. controls (197.05,315.21) and (198.16,310.27) .. (199.45,310.27) .. controls (200.73,310.27) and (201.84,315.21) .. (203,320.4) ;
%Shape: Wave [id:dp4581722091313304] 
\draw  [color={rgb, 255:red, 153; green, 217; blue, 140 }  ,draw opacity=1 ][line width=1.5]  (146.17,320.57) .. controls (147.49,325.76) and (148.76,330.7) .. (150.23,330.7) .. controls (151.7,330.7) and (152.96,325.76) .. (154.29,320.57) .. controls (155.61,315.38) and (156.87,310.44) .. (158.34,310.44) .. controls (159.81,310.44) and (161.08,315.38) .. (162.4,320.57) .. controls (163.72,325.76) and (164.99,330.7) .. (166.46,330.7) .. controls (167.93,330.7) and (169.19,325.76) .. (170.52,320.57) .. controls (171.84,315.38) and (173.11,310.44) .. (174.58,310.44) .. controls (176.04,310.44) and (177.31,315.38) .. (178.63,320.57) .. controls (179.96,325.76) and (181.22,330.7) .. (182.69,330.7) .. controls (184.16,330.7) and (185.43,325.76) .. (186.75,320.57) .. controls (188.07,315.38) and (189.34,310.44) .. (190.81,310.44) .. controls (192.28,310.44) and (193.54,315.38) .. (194.87,320.57) .. controls (196.19,325.76) and (197.46,330.7) .. (198.92,330.7) .. controls (200.39,330.7) and (201.66,325.76) .. (202.98,320.57) .. controls (202.99,320.55) and (202.99,320.52) .. (203,320.5) ;
%Shape: Wave [id:dp5439320686210136] 
\draw  [color={rgb, 255:red, 82; green, 182; blue, 154 }  ,draw opacity=1 ][line width=1.5]  (145.99,320.4) .. controls (149.09,325.59) and (152.05,330.53) .. (155.49,330.53) .. controls (158.93,330.53) and (161.9,325.59) .. (164.99,320.4) .. controls (168.09,315.21) and (171.06,310.27) .. (174.5,310.27) .. controls (177.93,310.27) and (180.9,315.21) .. (184,320.4) .. controls (187.1,325.59) and (190.06,330.53) .. (193.5,330.53) .. controls (196.92,330.53) and (199.87,325.64) .. (202.95,320.48) ;

%Shape: Wave [id:dp6960156296043688] 
\draw  [color={rgb, 255:red, 205; green, 180; blue, 219 }  ,draw opacity=1 ][line width=1.5]  (146.17,360.51) .. controls (148.03,365.93) and (149.82,371.09) .. (151.89,371.09) .. controls (153.96,371.09) and (155.74,365.93) .. (157.61,360.51) .. controls (159.47,355.09) and (161.26,349.93) .. (163.33,349.93) .. controls (165.4,349.93) and (167.18,355.09) .. (169.04,360.51) .. controls (170.91,365.93) and (172.69,371.09) .. (174.76,371.09) .. controls (176.83,371.09) and (178.62,365.93) .. (180.48,360.51) .. controls (182.35,355.09) and (184.13,349.93) .. (186.2,349.93) .. controls (188.27,349.93) and (190.05,355.09) .. (191.92,360.51) .. controls (193.78,365.93) and (195.57,371.09) .. (197.64,371.09) .. controls (199.71,371.09) and (201.49,365.93) .. (203.36,360.51) ;
%Shape: Wave [id:dp5066406040669402] 
\draw  [color={rgb, 255:red, 160; green, 196; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (146.17,360.51) .. controls (147.34,365.93) and (148.45,371.09) .. (149.74,371.09) .. controls (151.04,371.09) and (152.15,365.93) .. (153.32,360.51) .. controls (154.48,355.09) and (155.6,349.93) .. (156.89,349.93) .. controls (158.19,349.93) and (159.3,355.09) .. (160.47,360.51) .. controls (161.63,365.93) and (162.75,371.09) .. (164.04,371.09) .. controls (165.33,371.09) and (166.45,365.93) .. (167.61,360.51) .. controls (168.78,355.09) and (169.89,349.93) .. (171.19,349.93) .. controls (172.48,349.93) and (173.6,355.09) .. (174.76,360.51) .. controls (175.93,365.93) and (177.04,371.09) .. (178.34,371.09) .. controls (179.63,371.09) and (180.75,365.93) .. (181.91,360.51) .. controls (183.08,355.09) and (184.19,349.93) .. (185.48,349.93) .. controls (186.78,349.93) and (187.89,355.09) .. (189.06,360.51) .. controls (190.22,365.93) and (191.34,371.09) .. (192.63,371.09) .. controls (193.93,371.09) and (195.04,365.93) .. (196.21,360.51) .. controls (197.37,355.09) and (198.49,349.93) .. (199.78,349.93) .. controls (201.07,349.93) and (202.19,355.09) .. (203.36,360.51) ;
%Shape: Wave [id:dp6509502069490549] 
\draw  [color={rgb, 255:red, 189; green, 178; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (146.17,360.68) .. controls (147.5,366.1) and (148.78,371.26) .. (150.25,371.26) .. controls (151.73,371.26) and (153,366.1) .. (154.34,360.68) .. controls (155.67,355.26) and (156.94,350.1) .. (158.42,350.1) .. controls (159.9,350.1) and (161.17,355.26) .. (162.5,360.68) .. controls (163.84,366.1) and (165.11,371.26) .. (166.59,371.26) .. controls (168.06,371.26) and (169.34,366.1) .. (170.67,360.68) .. controls (172,355.26) and (173.28,350.1) .. (174.75,350.1) .. controls (176.23,350.1) and (177.51,355.26) .. (178.84,360.68) .. controls (180.17,366.1) and (181.44,371.26) .. (182.92,371.26) .. controls (184.4,371.26) and (185.67,366.1) .. (187,360.68) .. controls (188.34,355.26) and (189.61,350.1) .. (191.09,350.1) .. controls (192.56,350.1) and (193.84,355.26) .. (195.17,360.68) .. controls (196.5,366.1) and (197.78,371.26) .. (199.25,371.26) .. controls (200.73,371.26) and (202.01,366.1) .. (203.34,360.68) .. controls (203.34,360.66) and (203.35,360.64) .. (203.36,360.61) ;
%Shape: Wave [id:dp31749170617898803] 
\draw  [color={rgb, 255:red, 144; green, 219; blue, 244 }  ,draw opacity=1 ][line width=1.5]  (145.99,360.51) .. controls (149.11,365.93) and (152.09,371.09) .. (155.55,371.09) .. controls (159.01,371.09) and (161.99,365.93) .. (165.11,360.51) .. controls (168.23,355.09) and (171.21,349.93) .. (174.67,349.93) .. controls (178.13,349.93) and (181.12,355.09) .. (184.23,360.51) .. controls (187.35,365.93) and (190.33,371.09) .. (193.79,371.09) .. controls (197.24,371.09) and (200.2,365.98) .. (203.3,360.6) ;

%Shape: Wave [id:dp4952759525155189] 
\draw  [color={rgb, 255:red, 255; green, 209; blue, 102 }  ,draw opacity=1 ][line width=1.5]  (146.17,401.53) .. controls (148.03,406.84) and (149.81,411.89) .. (151.88,411.89) .. controls (153.94,411.89) and (155.72,406.84) .. (157.59,401.53) .. controls (159.45,396.22) and (161.23,391.17) .. (163.29,391.17) .. controls (165.36,391.17) and (167.14,396.22) .. (169,401.53) .. controls (170.86,406.84) and (172.64,411.89) .. (174.71,411.89) .. controls (176.78,411.89) and (178.56,406.84) .. (180.42,401.53) .. controls (182.28,396.22) and (184.06,391.17) .. (186.13,391.17) .. controls (188.19,391.17) and (189.97,396.22) .. (191.83,401.53) .. controls (193.7,406.84) and (195.48,411.89) .. (197.54,411.89) .. controls (199.61,411.89) and (201.39,406.84) .. (203.25,401.53) ;
%Shape: Wave [id:dp8372721575609007] 
\draw  [color={rgb, 255:red, 255; green, 245; blue, 177 }  ,draw opacity=1 ][line width=1.5]  (146.17,401.53) .. controls (147.33,406.84) and (148.45,411.89) .. (149.74,411.89) .. controls (151.03,411.89) and (152.14,406.84) .. (153.3,401.53) .. controls (154.47,396.22) and (155.58,391.17) .. (156.87,391.17) .. controls (158.16,391.17) and (159.28,396.22) .. (160.44,401.53) .. controls (161.6,406.84) and (162.72,411.89) .. (164.01,411.89) .. controls (165.3,411.89) and (166.41,406.84) .. (167.57,401.53) .. controls (168.74,396.22) and (169.85,391.17) .. (171.14,391.17) .. controls (172.43,391.17) and (173.55,396.22) .. (174.71,401.53) .. controls (175.87,406.84) and (176.99,411.89) .. (178.28,411.89) .. controls (179.57,411.89) and (180.68,406.84) .. (181.84,401.53) .. controls (183.01,396.22) and (184.12,391.17) .. (185.41,391.17) .. controls (186.7,391.17) and (187.82,396.22) .. (188.98,401.53) .. controls (190.14,406.84) and (191.26,411.89) .. (192.55,411.89) .. controls (193.84,411.89) and (194.95,406.84) .. (196.11,401.53) .. controls (197.28,396.22) and (198.39,391.17) .. (199.68,391.17) .. controls (200.97,391.17) and (202.09,396.22) .. (203.25,401.53) ;
%Shape: Wave [id:dp15458712616975956] 
\draw  [color={rgb, 255:red, 255; green, 224; blue, 102 }  ,draw opacity=1 ][line width=1.5]  (146.17,401.7) .. controls (147.5,407.01) and (148.77,412.06) .. (150.25,412.06) .. controls (151.72,412.06) and (152.99,407.01) .. (154.32,401.7) .. controls (155.65,396.39) and (156.92,391.34) .. (158.4,391.34) .. controls (159.87,391.34) and (161.14,396.39) .. (162.47,401.7) .. controls (163.8,407.01) and (165.07,412.06) .. (166.55,412.06) .. controls (168.02,412.06) and (169.3,407.01) .. (170.62,401.7) .. controls (171.95,396.39) and (173.23,391.34) .. (174.7,391.34) .. controls (176.18,391.34) and (177.45,396.39) .. (178.78,401.7) .. controls (180.11,407.01) and (181.38,412.06) .. (182.85,412.06) .. controls (184.33,412.06) and (185.6,407.01) .. (186.93,401.7) .. controls (188.26,396.39) and (189.53,391.34) .. (191,391.34) .. controls (192.48,391.34) and (193.75,396.39) .. (195.08,401.7) .. controls (196.41,407.01) and (197.68,412.06) .. (199.16,412.06) .. controls (200.63,412.06) and (201.9,407.01) .. (203.23,401.7) .. controls (203.24,401.68) and (203.24,401.65) .. (203.25,401.63) ;
%Shape: Wave [id:dp2801946390517862] 
\draw  [color={rgb, 255:red, 255; green, 179; blue, 71 }  ,draw opacity=1 ][line width=1.5]  (145.99,401.53) .. controls (149.1,406.84) and (152.08,411.89) .. (155.53,411.89) .. controls (158.99,411.89) and (161.97,406.84) .. (165.08,401.53) .. controls (168.19,396.22) and (171.17,391.17) .. (174.62,391.17) .. controls (178.07,391.17) and (181.05,396.22) .. (184.16,401.53) .. controls (187.28,406.84) and (190.25,411.89) .. (193.71,411.89) .. controls (197.14,411.89) and (200.11,406.89) .. (203.2,401.62) ;

%Straight Lines [id:da09026077669648058] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (206.47,401.17) -- (221.52,401.17) ;
\draw [shift={(224.52,401.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da21062485438725587] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (206.47,361.17) -- (221.52,361.17) ;
\draw [shift={(224.52,361.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4222581488450293] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (206.47,320.27) -- (221.52,320.27) ;
\draw [shift={(224.52,320.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6059316677746596] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (206.47,293.91) -- (221.52,293.91) ;
\draw [shift={(224.52,293.91)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Ellipse [id:dp4574155706300638] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.4 ] (229.99,320.12) .. controls (229.99,314.85) and (234.24,310.57) .. (239.47,310.57) .. controls (244.71,310.57) and (248.95,314.85) .. (248.95,320.12) .. controls (248.95,325.39) and (244.71,329.66) .. (239.47,329.66) .. controls (234.24,329.66) and (229.99,325.39) .. (229.99,320.12) -- cycle ;
%Shape: Ellipse [id:dp021277337701270382] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.4 ] (229.99,293.76) .. controls (229.99,288.49) and (234.24,284.21) .. (239.47,284.21) .. controls (244.71,284.21) and (248.95,288.49) .. (248.95,293.76) .. controls (248.95,299.03) and (244.71,303.3) .. (239.47,303.3) .. controls (234.24,303.3) and (229.99,299.03) .. (229.99,293.76) -- cycle ;
%Shape: Ellipse [id:dp4533462450863853] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.4 ] (229.54,400.56) .. controls (229.54,395.29) and (233.79,391.02) .. (239.02,391.02) .. controls (244.26,391.02) and (248.5,395.29) .. (248.5,400.56) .. controls (248.5,405.83) and (244.26,410.11) .. (239.02,410.11) .. controls (233.79,410.11) and (229.54,405.83) .. (229.54,400.56) -- cycle ;
%Shape: Ellipse [id:dp6760947783986333] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.4 ] (229.99,360.57) .. controls (229.99,355.3) and (234.24,351.02) .. (239.47,351.02) .. controls (244.71,351.02) and (248.95,355.3) .. (248.95,360.57) .. controls (248.95,365.84) and (244.71,370.11) .. (239.47,370.11) .. controls (234.24,370.11) and (229.99,365.84) .. (229.99,360.57) -- cycle ;

%Shape: Square [id:dp9962317221670985] 
\draw   (461,290) -- (574.4,290) -- (574.4,403.4) -- (461,403.4) -- cycle ;
%Shape: Ellipse [id:dp438960756978759] 
\draw  [color={rgb, 255:red, 255; green, 191; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 191; blue, 128 }  ,fill opacity=1 ] (475.24,300.15) .. controls (475.24,298.85) and (474.14,297.8) .. (472.79,297.8) .. controls (471.44,297.8) and (470.35,298.85) .. (470.35,300.15) .. controls (470.35,301.45) and (471.44,302.5) .. (472.79,302.5) .. controls (474.14,302.5) and (475.24,301.45) .. (475.24,300.15) -- cycle ;
%Shape: Ellipse [id:dp027923523185257815] 
\draw  [color={rgb, 255:red, 255; green, 168; blue, 96 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 168; blue, 96 }  ,fill opacity=1 ] (562.54,359.26) .. controls (562.54,357.96) and (561.44,356.91) .. (560.1,356.91) .. controls (558.75,356.91) and (557.65,357.96) .. (557.65,359.26) .. controls (557.65,360.55) and (558.75,361.6) .. (560.1,361.6) .. controls (561.44,361.6) and (562.54,360.55) .. (562.54,359.26) -- cycle ;
%Shape: Ellipse [id:dp9056357364051333] 
\draw  [color={rgb, 255:red, 255; green, 148; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 148; blue, 77 }  ,fill opacity=1 ] (503.73,321.38) .. controls (503.73,320.08) and (502.64,319.03) .. (501.29,319.03) .. controls (499.94,319.03) and (498.84,320.08) .. (498.84,321.38) .. controls (498.84,322.68) and (499.94,323.73) .. (501.29,323.73) .. controls (502.64,323.73) and (503.73,322.68) .. (503.73,321.38) -- cycle ;
%Shape: Ellipse [id:dp3799491386209317] 
\draw  [color={rgb, 255:red, 255; green, 148; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 127; blue, 51 }  ,fill opacity=1 ] (538.94,303.25) .. controls (538.94,301.96) and (537.85,300.91) .. (536.5,300.91) .. controls (535.15,300.91) and (534.06,301.96) .. (534.06,303.25) .. controls (534.06,304.55) and (535.15,305.6) .. (536.5,305.6) .. controls (537.85,305.6) and (538.94,304.55) .. (538.94,303.25) -- cycle ;
%Shape: Ellipse [id:dp5317372308487524] 
\draw  [color={rgb, 255:red, 255; green, 102; blue, 34 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 102; blue, 34 }  ,fill opacity=1 ] (514,381.37) .. controls (514,380.08) and (512.91,379.03) .. (511.56,379.03) .. controls (510.21,379.03) and (509.11,380.08) .. (509.11,381.37) .. controls (509.11,382.67) and (510.21,383.72) .. (511.56,383.72) .. controls (512.91,383.72) and (514,382.67) .. (514,381.37) -- cycle ;
%Shape: Ellipse [id:dp7681266858581939] 
\draw  [color={rgb, 255:red, 255; green, 76; blue, 26 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 76; blue, 26 }  ,fill opacity=1 ] (534.5,343.53) .. controls (534.5,342.24) and (533.41,341.18) .. (532.06,341.18) .. controls (530.71,341.18) and (529.62,342.24) .. (529.62,343.53) .. controls (529.62,344.83) and (530.71,345.88) .. (532.06,345.88) .. controls (533.41,345.88) and (534.5,344.83) .. (534.5,343.53) -- cycle ;
%Shape: Ellipse [id:dp14787092637238308] 
\draw  [color={rgb, 255:red, 230; green, 57; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 57; blue, 23 }  ,fill opacity=1 ] (547.12,391.85) .. controls (547.12,390.55) and (546.03,389.5) .. (544.68,389.5) .. controls (543.33,389.5) and (542.23,390.55) .. (542.23,391.85) .. controls (542.23,393.15) and (543.33,394.2) .. (544.68,394.2) .. controls (546.03,394.2) and (547.12,393.15) .. (547.12,391.85) -- cycle ;
%Shape: Ellipse [id:dp9970408943472047] 
\draw  [color={rgb, 255:red, 204; green, 36; blue, 18 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 36; blue, 18 }  ,fill opacity=1 ] (484.87,396.07) .. controls (484.87,394.77) and (483.77,393.72) .. (482.42,393.72) .. controls (481.07,393.72) and (479.98,394.77) .. (479.98,396.07) .. controls (479.98,397.36) and (481.07,398.41) .. (482.42,398.41) .. controls (483.77,398.41) and (484.87,397.36) .. (484.87,396.07) -- cycle ;
%Curve Lines [id:da6132833124649201] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][line width=0.75]  [dash pattern={on 0.75pt off 0.75pt}]  (479.77,355.9) .. controls (508.19,324.6) and (537.28,326.25) .. (553.07,327.79) ;
\draw [shift={(555.92,328.08)}, rotate = 185.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Ellipse [id:dp4077388427316171] 
\draw  [color={rgb, 255:red, 255; green, 229; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 229; blue, 180 }  ,fill opacity=1 ] (482.21,355.9) .. controls (482.21,354.6) and (481.12,353.55) .. (479.77,353.55) .. controls (478.42,353.55) and (477.33,354.6) .. (477.33,355.9) .. controls (477.33,357.19) and (478.42,358.25) .. (479.77,358.25) .. controls (481.12,358.25) and (482.21,357.19) .. (482.21,355.9) -- cycle ;
%Shape: Ellipse [id:dp747650765901148] 
\draw  [color={rgb, 255:red, 255; green, 213; blue, 158 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 213; blue, 158 }  ,fill opacity=1 ] (561.37,328.08) .. controls (561.37,326.78) and (560.27,325.73) .. (558.92,325.73) .. controls (557.57,325.73) and (556.48,326.78) .. (556.48,328.08) .. controls (556.48,329.37) and (557.57,330.42) .. (558.92,330.42) .. controls (560.27,330.42) and (561.37,329.37) .. (561.37,328.08) -- cycle ;
%Curve Lines [id:da17476815541622304] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]  [dash pattern={on 0.75pt off 0.75pt}]  (558.92,328.08) .. controls (532.28,310.26) and (515.27,297.64) .. (478.65,299.94) ;
\draw [shift={(475.79,300.15)}, rotate = 355.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Ellipse [id:dp2805836358669834] 
\draw  [color={rgb, 255:red, 255; green, 213; blue, 158 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 213; blue, 158 }  ,fill opacity=1 ] (561.37,328.08) .. controls (561.37,326.78) and (560.27,325.73) .. (558.92,325.73) .. controls (557.57,325.73) and (556.48,326.78) .. (556.48,328.08) .. controls (556.48,329.37) and (557.57,330.42) .. (558.92,330.42) .. controls (560.27,330.42) and (561.37,329.37) .. (561.37,328.08) -- cycle ;
%Curve Lines [id:da5729830918164507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=0.75]  [dash pattern={on 0.75pt off 0.75pt}]  (472.79,300.15) .. controls (479.1,312.41) and (497.24,352.96) .. (554.45,359) ;
\draw [shift={(557.1,359.26)}, rotate = 184.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Ellipse [id:dp1721900532177597] 
\draw  [color={rgb, 255:red, 255; green, 191; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 191; blue, 128 }  ,fill opacity=1 ] (475.24,300.15) .. controls (475.24,298.85) and (474.14,297.8) .. (472.79,297.8) .. controls (471.44,297.8) and (470.35,298.85) .. (470.35,300.15) .. controls (470.35,301.45) and (471.44,302.5) .. (472.79,302.5) .. controls (474.14,302.5) and (475.24,301.45) .. (475.24,300.15) -- cycle ;
%Curve Lines [id:da7817303616433907] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=0.75]  [dash pattern={on 0.75pt off 0.75pt}]  (560.1,359.26) .. controls (560.39,359.4) and (541.77,341.67) .. (536.85,309.14) ;
\draw [shift={(536.5,306.6)}, rotate = 82.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Ellipse [id:dp03239372759862835] 
\draw  [color={rgb, 255:red, 255; green, 168; blue, 96 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 168; blue, 96 }  ,fill opacity=1 ] (562.54,359.26) .. controls (562.54,357.96) and (561.44,356.91) .. (560.1,356.91) .. controls (558.75,356.91) and (557.65,357.96) .. (557.65,359.26) .. controls (557.65,360.55) and (558.75,361.6) .. (560.1,361.6) .. controls (561.44,361.6) and (562.54,360.55) .. (562.54,359.26) -- cycle ;
%Curve Lines [id:da4864375917782514] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]  [dash pattern={on 0.75pt off 0.75pt}]  (536.5,303.25) .. controls (536.8,303.39) and (522.09,299.12) .. (505.14,316.99) ;
\draw [shift={(503.29,319.03)}, rotate = 311.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Ellipse [id:dp11404395320113803] 
\draw  [color={rgb, 255:red, 255; green, 148; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 127; blue, 51 }  ,fill opacity=1 ] (538.94,303.25) .. controls (538.94,301.96) and (537.85,300.91) .. (536.5,300.91) .. controls (535.15,300.91) and (534.06,301.96) .. (534.06,303.25) .. controls (534.06,304.55) and (535.15,305.6) .. (536.5,305.6) .. controls (537.85,305.6) and (538.94,304.55) .. (538.94,303.25) -- cycle ;
%Curve Lines [id:da8957330609861025] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]  [dash pattern={on 0.75pt off 0.75pt}]  (501.29,321.38) .. controls (501.2,324.47) and (491.5,345.7) .. (509.15,376.02) ;
\draw [shift={(510.56,378.37)}, rotate = 238.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Ellipse [id:dp3169774582332655] 
\draw  [color={rgb, 255:red, 255; green, 148; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 148; blue, 77 }  ,fill opacity=1 ] (503.73,321.38) .. controls (503.73,320.08) and (502.64,319.03) .. (501.29,319.03) .. controls (499.94,319.03) and (498.84,320.08) .. (498.84,321.38) .. controls (498.84,322.68) and (499.94,323.73) .. (501.29,323.73) .. controls (502.64,323.73) and (503.73,322.68) .. (503.73,321.38) -- cycle ;
%Curve Lines [id:da8316734895073035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ][line width=0.75]  [dash pattern={on 0.75pt off 0.75pt}]  (511.56,381.37) .. controls (511.47,384.39) and (534.87,369.06) .. (533.49,350.49) ;
\draw [shift={(533.06,347.53)}, rotate = 77.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Ellipse [id:dp9054972372625234] 
\draw  [color={rgb, 255:red, 255; green, 102; blue, 34 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 102; blue, 34 }  ,fill opacity=1 ] (514,381.37) .. controls (514,380.08) and (512.91,379.03) .. (511.56,379.03) .. controls (510.21,379.03) and (509.11,380.08) .. (509.11,381.37) .. controls (509.11,382.67) and (510.21,383.72) .. (511.56,383.72) .. controls (512.91,383.72) and (514,382.67) .. (514,381.37) -- cycle ;
%Curve Lines [id:da9340801288898585] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=0.75]  [dash pattern={on 0.75pt off 0.75pt}]  (532.06,343.53) .. controls (531.98,346.62) and (557.29,352.88) .. (546.57,386.23) ;
\draw [shift={(545.68,388.85)}, rotate = 289.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Ellipse [id:dp39858207442658233] 
\draw  [color={rgb, 255:red, 255; green, 76; blue, 26 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 76; blue, 26 }  ,fill opacity=1 ] (534.5,343.53) .. controls (534.5,342.24) and (533.41,341.18) .. (532.06,341.18) .. controls (530.71,341.18) and (529.62,342.24) .. (529.62,343.53) .. controls (529.62,344.83) and (530.71,345.88) .. (532.06,345.88) .. controls (533.41,345.88) and (534.5,344.83) .. (534.5,343.53) -- cycle ;
%Curve Lines [id:da1744414986301126] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=0.75]  [dash pattern={on 0.75pt off 0.75pt}]  (544.68,391.85) .. controls (544.59,394.94) and (520.83,399.18) .. (488.38,396.3) ;
\draw [shift={(485.87,396.07)}, rotate = 5.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Ellipse [id:dp5346214311256919] 
\draw  [color={rgb, 255:red, 230; green, 57; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 57; blue, 23 }  ,fill opacity=1 ] (547.12,391.85) .. controls (547.12,390.55) and (546.03,389.5) .. (544.68,389.5) .. controls (543.33,389.5) and (542.23,390.55) .. (542.23,391.85) .. controls (542.23,393.15) and (543.33,394.2) .. (544.68,394.2) .. controls (546.03,394.2) and (547.12,393.15) .. (547.12,391.85) -- cycle ;

%Shape: Ellipse [id:dp6328938999024422] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (281.24,331.37) .. controls (281.24,326.1) and (285.49,321.82) .. (290.72,321.82) .. controls (295.96,321.82) and (300.2,326.1) .. (300.2,331.37) .. controls (300.2,336.64) and (295.96,340.91) .. (290.72,340.91) .. controls (285.49,340.91) and (281.24,336.64) .. (281.24,331.37) -- cycle ;
%Shape: Ellipse [id:dp05204260426826135] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (281.24,305.01) .. controls (281.24,299.74) and (285.49,295.46) .. (290.72,295.46) .. controls (295.96,295.46) and (300.2,299.74) .. (300.2,305.01) .. controls (300.2,310.28) and (295.96,314.55) .. (290.72,314.55) .. controls (285.49,314.55) and (281.24,310.28) .. (281.24,305.01) -- cycle ;
%Shape: Ellipse [id:dp7576295814581605] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (280.79,411.81) .. controls (280.79,406.54) and (285.04,402.27) .. (290.27,402.27) .. controls (295.51,402.27) and (299.75,406.54) .. (299.75,411.81) .. controls (299.75,417.08) and (295.51,421.36) .. (290.27,421.36) .. controls (285.04,421.36) and (280.79,417.08) .. (280.79,411.81) -- cycle ;
%Shape: Ellipse [id:dp34782962033869047] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (281.24,371.82) .. controls (281.24,366.55) and (285.49,362.27) .. (290.72,362.27) .. controls (295.96,362.27) and (300.2,366.55) .. (300.2,371.82) .. controls (300.2,377.09) and (295.96,381.36) .. (290.72,381.36) .. controls (285.49,381.36) and (281.24,377.09) .. (281.24,371.82) -- cycle ;
%Shape: Ellipse [id:dp38566840505101607] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (281.24,279.01) .. controls (281.24,273.74) and (285.49,269.46) .. (290.72,269.46) .. controls (295.96,269.46) and (300.2,273.74) .. (300.2,279.01) .. controls (300.2,284.28) and (295.96,288.55) .. (290.72,288.55) .. controls (285.49,288.55) and (281.24,284.28) .. (281.24,279.01) -- cycle ;

%Shape: Ellipse [id:dp37179141339142985] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (352.74,330.87) .. controls (352.74,325.6) and (356.99,321.32) .. (362.22,321.32) .. controls (367.46,321.32) and (371.7,325.6) .. (371.7,330.87) .. controls (371.7,336.14) and (367.46,340.41) .. (362.22,340.41) .. controls (356.99,340.41) and (352.74,336.14) .. (352.74,330.87) -- cycle ;
%Shape: Ellipse [id:dp49307459203713255] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (352.74,304.51) .. controls (352.74,299.24) and (356.99,294.96) .. (362.22,294.96) .. controls (367.46,294.96) and (371.7,299.24) .. (371.7,304.51) .. controls (371.7,309.78) and (367.46,314.05) .. (362.22,314.05) .. controls (356.99,314.05) and (352.74,309.78) .. (352.74,304.51) -- cycle ;
%Shape: Ellipse [id:dp5436234470309077] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (352.29,411.31) .. controls (352.29,406.04) and (356.54,401.77) .. (361.77,401.77) .. controls (367.01,401.77) and (371.25,406.04) .. (371.25,411.31) .. controls (371.25,416.58) and (367.01,420.86) .. (361.77,420.86) .. controls (356.54,420.86) and (352.29,416.58) .. (352.29,411.31) -- cycle ;
%Shape: Ellipse [id:dp45603518966864487] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (352.74,371.32) .. controls (352.74,366.05) and (356.99,361.77) .. (362.22,361.77) .. controls (367.46,361.77) and (371.7,366.05) .. (371.7,371.32) .. controls (371.7,376.59) and (367.46,380.86) .. (362.22,380.86) .. controls (356.99,380.86) and (352.74,376.59) .. (352.74,371.32) -- cycle ;
%Shape: Ellipse [id:dp913821215377656] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (352.74,278.51) .. controls (352.74,273.24) and (356.99,268.96) .. (362.22,268.96) .. controls (367.46,268.96) and (371.7,273.24) .. (371.7,278.51) .. controls (371.7,283.78) and (367.46,288.05) .. (362.22,288.05) .. controls (356.99,288.05) and (352.74,283.78) .. (352.74,278.51) -- cycle ;




%Shape: Ellipse [id:dp5075562788352366] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (400.74,320.37) .. controls (400.74,315.1) and (404.99,310.82) .. (410.22,310.82) .. controls (415.46,310.82) and (419.7,315.1) .. (419.7,320.37) .. controls (419.7,325.64) and (415.46,329.91) .. (410.22,329.91) .. controls (404.99,329.91) and (400.74,325.64) .. (400.74,320.37) -- cycle ;
%Shape: Ellipse [id:dp4803389117432004] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (400.74,294.01) .. controls (400.74,288.74) and (404.99,284.46) .. (410.22,284.46) .. controls (415.46,284.46) and (419.7,288.74) .. (419.7,294.01) .. controls (419.7,299.28) and (415.46,303.55) .. (410.22,303.55) .. controls (404.99,303.55) and (400.74,299.28) .. (400.74,294.01) -- cycle ;
%Shape: Ellipse [id:dp8004725312617086] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (400.29,400.81) .. controls (400.29,395.54) and (404.54,391.27) .. (409.77,391.27) .. controls (415.01,391.27) and (419.25,395.54) .. (419.25,400.81) .. controls (419.25,406.08) and (415.01,410.36) .. (409.77,410.36) .. controls (404.54,410.36) and (400.29,406.08) .. (400.29,400.81) -- cycle ;
%Shape: Ellipse [id:dp4988509731284293] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (400.74,360.82) .. controls (400.74,355.55) and (404.99,351.27) .. (410.22,351.27) .. controls (415.46,351.27) and (419.7,355.55) .. (419.7,360.82) .. controls (419.7,366.09) and (415.46,370.36) .. (410.22,370.36) .. controls (404.99,370.36) and (400.74,366.09) .. (400.74,360.82) -- cycle ;




%Straight Lines [id:da9408762112211053] 
\draw    (248.95,293.76) -- (281.24,279.01) ;
%Straight Lines [id:da9196834484631059] 
\draw    (281.24,305.01) -- (248.95,293.76) ;
%Straight Lines [id:da46070786109446127] 
\draw    (281.24,331.37) -- (248.95,293.76) ;
%Straight Lines [id:da4769553846432856] 
\draw    (281.24,371.82) -- (248.95,293.76) ;
%Straight Lines [id:da6812154757677573] 
\draw    (280.79,411.81) -- (248.95,293.76) ;
%Straight Lines [id:da21508115577343856] 
\draw    (281.24,279.01) -- (248.95,320.12) ;
%Straight Lines [id:da9478150039870974] 
\draw    (281.24,305.01) -- (248.95,320.12) ;
%Straight Lines [id:da9062333522947534] 
\draw    (281.24,331.37) -- (248.95,320.12) ;
%Straight Lines [id:da2551352571194263] 
\draw    (281.24,371.82) -- (248.95,320.12) ;
%Straight Lines [id:da48349138149465454] 
\draw    (280.79,411.81) -- (248.95,320.12) ;
%Straight Lines [id:da5604396296264205] 
\draw    (248.95,360.57) -- (281.24,279.01) ;
%Straight Lines [id:da7422986331115818] 
\draw    (248.95,360.57) -- (281.24,305.01) ;
%Straight Lines [id:da3189164010403053] 
\draw    (248.95,360.57) -- (281.24,331.37) ;
%Straight Lines [id:da3464706071197914] 
\draw    (248.95,360.57) -- (281.24,371.82) ;
%Straight Lines [id:da9772135312474978] 
\draw    (248.95,360.57) -- (280.79,411.81) ;
%Straight Lines [id:da7410462636569161] 
\draw    (281.24,371.82) -- (248.5,400.56) ;
%Straight Lines [id:da540444960294627] 
\draw    (280.79,411.81) -- (248.5,400.56) ;
%Straight Lines [id:da41621148606793745] 
\draw    (281.24,331.37) -- (248.5,400.56) ;
%Straight Lines [id:da7931749465684512] 
\draw    (281.24,305.01) -- (248.5,400.56) ;
%Straight Lines [id:da3767085530683374] 
\draw    (281.24,279.01) -- (248.5,400.56) ;

%Straight Lines [id:da4214434132449004] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (300.2,279.01) -- (352.74,278.51) ;
%Straight Lines [id:da978166148775619] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (300.2,305.01) -- (352.74,304.51) ;
%Straight Lines [id:da8057694182835496] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (300.2,331.37) -- (352.74,330.87) ;
%Straight Lines [id:da43929409479448045] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (300.2,371.82) -- (352.74,371.32) ;
%Straight Lines [id:da28784222776488133] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (299.75,411.81) -- (352.29,411.31) ;
%Straight Lines [id:da8845986760851661] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (300.2,279.01) -- (352.74,304.51) ;
%Straight Lines [id:da2523724963981988] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (300.2,279.01) -- (352.74,330.87) ;
%Straight Lines [id:da43776612826291117] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (300.2,279.01) -- (335.43,340.89) -- (352.74,371.32) ;
%Straight Lines [id:da2585303135549686] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (300.2,279.01) -- (352.29,411.31) ;
%Straight Lines [id:da6714050483025648] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (352.74,278.51) -- (300.2,305.01) ;
%Straight Lines [id:da558814895755644] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (352.74,330.87) -- (300.2,305.01) ;
%Straight Lines [id:da06580132159921981] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (352.74,371.32) -- (300.2,305.01) ;
%Straight Lines [id:da9048294388100374] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (352.29,411.31) -- (300.2,305.01) ;
%Straight Lines [id:da536404367813865] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (352.74,278.51) -- (300.2,331.37) ;
%Straight Lines [id:da6556499088536252] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (352.74,304.51) -- (300.2,331.37) ;
%Straight Lines [id:da6474335082583935] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (352.74,371.32) -- (300.2,331.37) ;
%Straight Lines [id:da044825483974940905] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (352.29,411.31) -- (300.2,331.37) ;
%Straight Lines [id:da1660311343341545] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (352.74,278.51) -- (300.2,371.82) ;
%Straight Lines [id:da5531545830016701] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (352.74,304.51) -- (300.2,371.82) ;
%Straight Lines [id:da943496893478933] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (352.74,330.87) -- (300.2,371.82) ;
%Straight Lines [id:da3659135730071411] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (352.29,411.31) -- (300.2,371.82) ;
%Straight Lines [id:da7706165119300892] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (352.74,371.32) -- (299.75,411.81) ;
%Straight Lines [id:da6472214052280063] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (352.74,330.87) -- (299.75,411.81) ;
%Straight Lines [id:da48266738769818274] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (352.74,304.51) -- (299.75,411.81) ;
%Straight Lines [id:da06278245502538848] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (352.74,278.51) -- (299.75,411.81) ;

%Straight Lines [id:da7151701862917981] 
\draw    (371.7,278.51) -- (400.74,294.01) ;
%Straight Lines [id:da06981653654975073] 
\draw    (371.7,304.87) -- (400.74,320.37) ;
%Straight Lines [id:da24066961738550563] 
\draw    (371.7,330.87) -- (400.74,360.82) ;
%Straight Lines [id:da5909653872095202] 
\draw    (371.7,371.32) -- (400.29,400.81) ;
%Straight Lines [id:da2958337394059045] 
\draw    (371.25,411.31) -- (400.29,400.81) ;
%Straight Lines [id:da6174875129855242] 
\draw    (371.25,411.31) -- (400.74,360.82) ;
%Straight Lines [id:da5364197287336836] 
\draw    (371.25,411.31) -- (400.74,320.37) ;
%Straight Lines [id:da8252719936239724] 
\draw    (371.25,411.31) -- (400.74,294.01) ;
%Straight Lines [id:da5159847150248401] 
\draw    (371.7,371.32) -- (400.74,360.82) ;
%Straight Lines [id:da8525540577704784] 
\draw    (371.7,371.32) -- (400.74,320.37) ;
%Straight Lines [id:da9389894433203061] 
\draw    (371.7,371.32) -- (400.74,294.01) ;
%Straight Lines [id:da2962867155723997] 
\draw    (371.7,330.87) -- (400.29,400.81) ;
%Straight Lines [id:da24362982532313004] 
\draw    (371.7,330.87) -- (400.74,320.37) ;
%Straight Lines [id:da281251418213897] 
\draw    (371.7,330.87) -- (400.74,294.01) ;
%Straight Lines [id:da2621086536412961] 
\draw    (371.7,304.51) -- (400.74,294.01) ;
%Straight Lines [id:da3738254618925694] 
\draw    (371.7,304.87) -- (400.74,360.82) ;
%Straight Lines [id:da8597012895352989] 
\draw    (371.7,304.87) -- (400.29,400.81) ;
%Straight Lines [id:da543121979220087] 
\draw    (371.7,278.51) -- (400.29,400.81) ;
%Straight Lines [id:da05349825697404542] 
\draw    (371.7,278.51) -- (400.74,360.82) ;
%Straight Lines [id:da15416137493264825] 
\draw    (371.7,278.51) -- (400.74,320.37) ;

%Shape: Arc [id:dp10741397514031914] 
\draw  [draw opacity=0] (254,271.75) .. controls (254,271.75) and (254,271.75) .. (254,271.75) .. controls (254,264.98) and (285.34,259.5) .. (324,259.5) .. controls (362.66,259.5) and (394,264.98) .. (394,271.75) -- (324,271.75) -- cycle ; \draw   (254,271.75) .. controls (254,271.75) and (254,271.75) .. (254,271.75) .. controls (254,264.98) and (285.34,259.5) .. (324,259.5) .. controls (362.66,259.5) and (394,264.98) .. (394,271.75) ;  
%Straight Lines [id:da528609742837133] 
\draw    (437,350) -- (452.05,350) ;
\draw [shift={(455.05,350)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da34062416023242825] 
\draw    (437,280) -- (437,410) ;
%Straight Lines [id:da6580068848757716] 
\draw    (437,280) -- (432,280) ;
%Straight Lines [id:da9194828196139835] 
\draw    (437,410) -- (432,410) ;


% Text Node
\draw (109.04,326.16) node [anchor=north] [inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (109.04,367.49) node [anchor=north] [inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (175.84,367.03) node [anchor=north] [inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (175.84,325.7) node [anchor=north] [inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (290.92,377.08) node [anchor=north] [inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (290.92,335.75) node [anchor=north] [inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (362.42,376.58) node [anchor=north] [inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (362.42,335.25) node [anchor=north] [inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (410.42,366.08) node [anchor=north] [inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (410.42,324.75) node [anchor=north] [inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (239.84,366.03) node [anchor=north] [inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (239.84,324.7) node [anchor=north] [inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (466,270.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] {$\mathbf{X}_{1} ,\dotsc , \mathbf{X}_{N} \in [ 0, 1]^{d} \ $};
% Text Node
\draw (136.5,256.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Psi \in \mathbb{R}^{N\times ( 1+2K)}$};
% Text Node
\draw (232.12,314.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{2} \ \ $};
% Text Node
\draw (232.17,354.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{i} \ \ $};
% Text Node
\draw (230.62,394.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{N} \ \ $};
% Text Node
\draw (109.04,314.62) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (109.04,289.3) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (109.04,398.29) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$N$};
% Text Node
\draw (109.04,356.5) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$i$};
% Text Node
\draw (232.12,287.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{1} \ \ $};
% Text Node
\draw (325.96,254.5) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle L$ layers MLP};
% Text Node
\draw (402.62,315.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{X}_{2} \ \ $};
% Text Node
\draw (402.67,356.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{X}_{i} \ \ $};
% Text Node
\draw (400.12,396.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{X}_{N} \ \ $};
% Text Node
\draw (402.62,289.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{X}_{1} \ \ $};
% Text Node
\draw (540.6,303.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{X}_{i}$};
% Text Node
\draw (475.4,384.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{X}_{N}$};
% Text Node
\draw (462.4,348.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{X}_{1}$};


\end{tikzpicture}
